Elastic Co--Tunneling in a 1D Quantum Hole Approach

The influence of the phases of tunneling matrix elements on the rate of the elastic co--tunneling at an ultrasmall normal--conducting double--junction is studied in a simple quantum--hole approach at zero temperature. The results are compared with experimental data.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%% Figure 1

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: NewCenturySchlbk-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -73 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/NewCenturySchlbk-Roman findfont 220 scalefont setfont
newpath
LTa
LTb
1056 551 M
63 0 V
5754 0 R
-63 0 V
924 551 M
(0.001) Rshow
1056 880 M
31 0 V
5786 0 R
-31 0 V
1056 1073 M
31 0 V
5786 0 R
-31 0 V
1056 1210 M
31 0 V
5786 0 R
-31 0 V
1056 1316 M
31 0 V
5786 0 R
-31 0 V
-5786 87 R
31 0 V
5786 0 R
-31 0 V
-5786 73 R
31 0 V
5786 0 R
-31 0 V
-5786 63 R
31 0 V
5786 0 R
-31 0 V
-5786 56 R
31 0 V
5786 0 R
-31 0 V
-5786 51 R
63 0 V
5754 0 R
-63 0 V
-5886 0 R
(0.01) Rshow
1056 1975 M
31 0 V
5786 0 R
-31 0 V
1056 2168 M
31 0 V
5786 0 R
-31 0 V
1056 2304 M
31 0 V
5786 0 R
-31 0 V
1056 2411 M
31 0 V
5786 0 R
-31 0 V
-5786 86 R
31 0 V
5786 0 R
-31 0 V
-5786 73 R
31 0 V
5786 0 R
-31 0 V
-5786 64 R
31 0 V
5786 0 R
-31 0 V
-5786 56 R
31 0 V
5786 0 R
-31 0 V
-5786 50 R
63 0 V
5754 0 R
-63 0 V
-5886 0 R
(0.1) Rshow
1056 3069 M
31 0 V
5786 0 R
-31 0 V
1056 3262 M
31 0 V
5786 0 R
-31 0 V
1056 3399 M
31 0 V
5786 0 R
-31 0 V
1056 3505 M
31 0 V
5786 0 R
-31 0 V
-5786 87 R
31 0 V
5786 0 R
-31 0 V
-5786 73 R
31 0 V
5786 0 R
-31 0 V
-5786 63 R
31 0 V
5786 0 R
-31 0 V
-5786 56 R
31 0 V
5786 0 R
-31 0 V
-5786 51 R
63 0 V
5754 0 R
-63 0 V
-5886 0 R
(1) Rshow
1056 4164 M
31 0 V
5786 0 R
-31 0 V
1056 4357 M
31 0 V
5786 0 R
-31 0 V
1056 4493 M
31 0 V
5786 0 R
-31 0 V
1056 4600 M
31 0 V
5786 0 R
-31 0 V
-5786 86 R
31 0 V
5786 0 R
-31 0 V
-5786 73 R
31 0 V
5786 0 R
-31 0 V
-5786 64 R
31 0 V
5786 0 R
-31 0 V
-5786 56 R
31 0 V
5786 0 R
-31 0 V
-5786 50 R
63 0 V
5754 0 R
-63 0 V
-5886 0 R
(10) Rshow
1056 551 M
0 63 V
0 4315 R
0 -63 V
0 -4535 R
(1) Cshow
1640 551 M
0 31 V
0 4347 R
0 -31 V
1981 551 M
0 31 V
0 4347 R
0 -31 V
2223 551 M
0 31 V
0 4347 R
0 -31 V
2411 551 M
0 31 V
0 4347 R
0 -31 V
2565 551 M
0 31 V
0 4347 R
0 -31 V
2695 551 M
0 31 V
0 4347 R
0 -31 V
2807 551 M
0 31 V
0 4347 R
0 -31 V
2906 551 M
0 31 V
0 4347 R
0 -31 V
2995 551 M
0 63 V
0 4315 R
0 -63 V
0 -4535 R
(10) Cshow
3579 551 M
0 31 V
0 4347 R
0 -31 V
3920 551 M
0 31 V
0 4347 R
0 -31 V
4162 551 M
0 31 V
0 4347 R
0 -31 V
4350 551 M
0 31 V
0 4347 R
0 -31 V
4504 551 M
0 31 V
0 4347 R
0 -31 V
4634 551 M
0 31 V
0 4347 R
0 -31 V
4746 551 M
0 31 V
0 4347 R
0 -31 V
4845 551 M
0 31 V
0 4347 R
0 -31 V
4934 551 M
0 63 V
0 4315 R
0 -63 V
0 -4535 R
(100) Cshow
5518 551 M
0 31 V
0 4347 R
0 -31 V
5859 551 M
0 31 V
0 4347 R
0 -31 V
6101 551 M
0 31 V
0 4347 R
0 -31 V
6289 551 M
0 31 V
0 4347 R
0 -31 V
6443 551 M
0 31 V
0 4347 R
0 -31 V
6573 551 M
0 31 V
0 4347 R
0 -31 V
6685 551 M
0 31 V
0 4347 R
0 -31 V
6784 551 M
0 31 V
0 4347 R
0 -31 V
6873 551 M
0 63 V
0 4315 R
0 -63 V
0 -4535 R
(1000) Cshow
1056 551 M
5817 0 V
0 4378 V
-5817 0 V
0 -4378 V
3964 111 M
(Energy Barrier E in eV) Cshow
LT0
6150 4646 M
(Numerical) Rshow
6282 4646 M
396 0 V
1056 3534 M
23 -1 V
24 -2 V
23 -2 V
23 -2 V
23 -2 V
24 -2 V
23 -2 V
23 -2 V
23 -2 V
24 -2 V
23 -2 V
23 -2 V
23 -3 V
24 -2 V
23 -2 V
23 -3 V
24 -2 V
23 -3 V
23 -3 V
23 -2 V
24 -3 V
23 -3 V
23 -3 V
23 -3 V
24 -3 V
23 -3 V
23 -3 V
24 -3 V
23 -4 V
23 -3 V
23 -3 V
24 -4 V
23 -3 V
23 -4 V
23 -4 V
24 -4 V
23 -4 V
23 -4 V
23 -4 V
24 -4 V
23 -4 V
23 -4 V
24 -5 V
23 -4 V
23 -4 V
23 -5 V
24 -5 V
23 -5 V
23 -4 V
23 -5 V
24 -5 V
23 -6 V
23 -5 V
23 -5 V
24 -5 V
23 -6 V
23 -5 V
24 -6 V
23 -6 V
23 -6 V
23 -6 V
24 -6 V
23 -6 V
23 -6 V
23 -6 V
24 -7 V
23 -6 V
23 -7 V
23 -6 V
24 -7 V
23 -7 V
23 -7 V
24 -7 V
23 -7 V
23 -7 V
23 -7 V
24 -8 V
23 -7 V
23 -8 V
23 -7 V
24 -8 V
23 -8 V
23 -8 V
23 -7 V
24 -9 V
23 -8 V
23 -8 V
24 -8 V
23 -9 V
23 -8 V
23 -9 V
24 -8 V
23 -9 V
23 -9 V
23 -9 V
24 -8 V
23 -9 V
23 -10 V
24 -9 V
23 -9 V
23 -9 V
23 -10 V
24 -9 V
23 -10 V
23 -9 V
23 -10 V
24 -10 V
23 -9 V
23 -10 V
23 -10 V
24 -10 V
23 -10 V
23 -10 V
24 -10 V
23 -11 V
23 -10 V
23 -10 V
24 -11 V
23 -10 V
23 -11 V
23 -10 V
24 -11 V
23 -11 V
23 -10 V
23 -11 V
24 -11 V
23 -11 V
23 -11 V
24 -11 V
23 -11 V
23 -11 V
23 -11 V
24 -11 V
23 -11 V
23 -11 V
23 -12 V
24 -11 V
23 -11 V
23 -12 V
24 -11 V
23 -12 V
23 -11 V
23 -12 V
24 -11 V
23 -12 V
23 -11 V
23 -12 V
24 -12 V
23 -12 V
23 -11 V
23 -12 V
24 -12 V
23 -12 V
23 -12 V
24 -12 V
23 -12 V
23 -12 V
23 -12 V
24 -12 V
23 -12 V
23 -12 V
23 -12 V
24 -12 V
23 -12 V
23 -12 V
23 -12 V
24 -13 V
23 -12 V
23 -12 V
23 -12 V
24 -13 V
23 -12 V
23 -12 V
24 -12 V
23 -13 V
23 -12 V
23 -13 V
24 -12 V
23 -13 V
23 -12 V
23 -12 V
24 -13 V
23 -12 V
23 -13 V
24 -12 V
23 -13 V
23 -13 V
23 -12 V
24 -13 V
23 -12 V
23 -13 V
23 -12 V
24 -13 V
23 -12 V
23 -13 V
24 -13 V
23 -12 V
23 -13 V
23 -13 V
24 -13 V
23 -12 V
23 -13 V
23 -13 V
24 -12 V
23 -13 V
23 -13 V
23 -13 V
24 -12 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -12 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -12 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -12 V
23 -14 V
24 -12 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -12 V
23 -13 V
23 -14 V
24 -12 V
23 -14 V
23 -12 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
LT1
6150 4426 M
(2nd Order) Rshow
6282 4426 M
396 0 V
1056 4001 M
23 -4 V
24 -4 V
23 -4 V
23 -5 V
23 -4 V
24 -5 V
23 -4 V
23 -5 V
23 -5 V
24 -5 V
23 -5 V
23 -5 V
23 -5 V
24 -5 V
23 -5 V
23 -6 V
24 -5 V
23 -6 V
23 -6 V
23 -6 V
24 -6 V
23 -6 V
23 -6 V
23 -6 V
24 -6 V
23 -7 V
23 -6 V
24 -7 V
23 -6 V
23 -7 V
23 -7 V
24 -7 V
23 -7 V
23 -7 V
23 -8 V
24 -7 V
23 -8 V
23 -7 V
23 -8 V
24 -8 V
23 -8 V
23 -8 V
24 -8 V
23 -8 V
23 -8 V
23 -8 V
24 -9 V
23 -8 V
23 -9 V
23 -9 V
24 -8 V
23 -9 V
23 -9 V
23 -9 V
24 -10 V
23 -9 V
23 -9 V
24 -10 V
23 -9 V
23 -10 V
23 -9 V
24 -10 V
23 -10 V
23 -10 V
23 -10 V
24 -10 V
23 -10 V
23 -10 V
23 -10 V
24 -10 V
23 -11 V
23 -10 V
24 -11 V
23 -10 V
23 -11 V
23 -11 V
24 -10 V
23 -11 V
23 -11 V
23 -11 V
24 -11 V
23 -11 V
23 -11 V
23 -11 V
24 -11 V
23 -12 V
23 -11 V
24 -11 V
23 -12 V
23 -11 V
23 -12 V
24 -11 V
23 -12 V
23 -11 V
23 -12 V
24 -12 V
23 -11 V
23 -12 V
24 -12 V
23 -12 V
23 -12 V
23 -11 V
24 -12 V
23 -12 V
23 -12 V
23 -12 V
24 -12 V
23 -13 V
23 -12 V
23 -12 V
24 -12 V
23 -12 V
23 -12 V
24 -13 V
23 -12 V
23 -12 V
23 -13 V
24 -12 V
23 -12 V
23 -13 V
23 -12 V
24 -13 V
23 -12 V
23 -12 V
23 -13 V
24 -12 V
23 -13 V
23 -12 V
24 -13 V
23 -13 V
23 -12 V
23 -13 V
24 -12 V
23 -13 V
23 -13 V
23 -12 V
24 -13 V
23 -13 V
23 -12 V
24 -13 V
23 -13 V
23 -13 V
23 -12 V
24 -13 V
23 -13 V
23 -13 V
23 -12 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -12 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -12 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -14 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -14 V
24 -12 V
23 -14 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -14 V
23 -12 V
24 -14 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
24 -14 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -14 V
24 -12 V
23 -13 V
23 -14 V
23 -13 V
24 -13 V
23 -13 V
LT2
6150 4206 M
(3rd Order) Rshow
6282 4206 M
396 0 V
1056 3964 M
23 -4 V
24 -4 V
23 -4 V
23 -5 V
23 -4 V
24 -4 V
23 -5 V
23 -4 V
23 -5 V
24 -4 V
23 -5 V
23 -5 V
23 -5 V
24 -5 V
23 -5 V
23 -5 V
24 -6 V
23 -5 V
23 -6 V
23 -5 V
24 -6 V
23 -6 V
23 -6 V
23 -6 V
24 -6 V
23 -6 V
23 -6 V
24 -7 V
23 -6 V
23 -7 V
23 -6 V
24 -7 V
23 -7 V
23 -7 V
23 -7 V
24 -7 V
23 -7 V
23 -8 V
23 -7 V
24 -8 V
23 -7 V
23 -8 V
24 -8 V
23 -8 V
23 -8 V
23 -8 V
24 -8 V
23 -8 V
23 -9 V
23 -8 V
24 -9 V
23 -8 V
23 -9 V
23 -9 V
24 -9 V
23 -9 V
23 -9 V
24 -9 V
23 -9 V
23 -10 V
23 -9 V
24 -9 V
23 -10 V
23 -10 V
23 -9 V
24 -10 V
23 -10 V
23 -10 V
23 -10 V
24 -10 V
23 -10 V
23 -10 V
24 -11 V
23 -10 V
23 -10 V
23 -11 V
24 -10 V
23 -11 V
23 -10 V
23 -11 V
24 -11 V
23 -11 V
23 -11 V
23 -11 V
24 -10 V
23 -12 V
23 -11 V
24 -11 V
23 -11 V
23 -11 V
23 -11 V
24 -12 V
23 -11 V
23 -11 V
23 -12 V
24 -11 V
23 -12 V
23 -11 V
24 -12 V
23 -12 V
23 -11 V
23 -12 V
24 -12 V
23 -12 V
23 -11 V
23 -12 V
24 -12 V
23 -12 V
23 -12 V
23 -12 V
24 -12 V
23 -12 V
23 -12 V
24 -12 V
23 -12 V
23 -12 V
23 -13 V
24 -12 V
23 -12 V
23 -12 V
23 -13 V
24 -12 V
23 -12 V
23 -12 V
23 -13 V
24 -12 V
23 -13 V
23 -12 V
24 -12 V
23 -13 V
23 -12 V
23 -13 V
24 -12 V
23 -13 V
23 -12 V
23 -13 V
24 -12 V
23 -13 V
23 -12 V
24 -13 V
23 -13 V
23 -12 V
23 -13 V
24 -13 V
23 -12 V
23 -13 V
23 -13 V
24 -12 V
23 -13 V
23 -13 V
23 -12 V
24 -13 V
23 -13 V
23 -13 V
24 -12 V
23 -13 V
23 -13 V
23 -13 V
24 -12 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -12 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -12 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -12 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -14 V
24 -12 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -14 V
23 -12 V
23 -14 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -14 V
24 -13 V
23 -12 V
23 -13 V
23 -14 V
24 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -14 V
24 -12 V
23 -13 V
23 -14 V
23 -13 V
24 -13 V
23 -12 V
LT3
6150 3986 M
(4th Order) Rshow
6282 3986 M
396 0 V
1056 3793 M
23 -2 V
24 -3 V
23 -3 V
23 -2 V
23 -3 V
24 -3 V
23 -3 V
23 -3 V
23 -3 V
24 -3 V
23 -3 V
23 -4 V
23 -3 V
24 -3 V
23 -4 V
23 -4 V
24 -3 V
23 -4 V
23 -4 V
23 -4 V
24 -4 V
23 -4 V
23 -4 V
23 -5 V
24 -4 V
23 -5 V
23 -4 V
24 -5 V
23 -5 V
23 -5 V
23 -5 V
24 -5 V
23 -5 V
23 -5 V
23 -5 V
24 -6 V
23 -6 V
23 -5 V
23 -6 V
24 -6 V
23 -6 V
23 -6 V
24 -6 V
23 -6 V
23 -7 V
23 -6 V
24 -7 V
23 -7 V
23 -6 V
23 -7 V
24 -7 V
23 -7 V
23 -8 V
23 -7 V
24 -7 V
23 -8 V
23 -7 V
24 -8 V
23 -8 V
23 -8 V
23 -8 V
24 -8 V
23 -8 V
23 -8 V
23 -9 V
24 -8 V
23 -9 V
23 -8 V
23 -9 V
24 -9 V
23 -9 V
23 -9 V
24 -9 V
23 -9 V
23 -9 V
23 -9 V
24 -10 V
23 -9 V
23 -10 V
23 -9 V
24 -10 V
23 -10 V
23 -10 V
23 -10 V
24 -10 V
23 -10 V
23 -10 V
24 -10 V
23 -10 V
23 -10 V
23 -11 V
24 -10 V
23 -11 V
23 -10 V
23 -11 V
24 -11 V
23 -10 V
23 -11 V
24 -11 V
23 -11 V
23 -11 V
23 -11 V
24 -11 V
23 -11 V
23 -11 V
23 -11 V
24 -11 V
23 -12 V
23 -11 V
23 -11 V
24 -12 V
23 -11 V
23 -12 V
24 -11 V
23 -12 V
23 -11 V
23 -12 V
24 -12 V
23 -11 V
23 -12 V
23 -12 V
24 -12 V
23 -12 V
23 -11 V
23 -12 V
24 -12 V
23 -12 V
23 -12 V
24 -12 V
23 -12 V
23 -12 V
23 -12 V
24 -13 V
23 -12 V
23 -12 V
23 -12 V
24 -12 V
23 -12 V
23 -13 V
24 -12 V
23 -12 V
23 -13 V
23 -12 V
24 -12 V
23 -13 V
23 -12 V
23 -13 V
24 -12 V
23 -12 V
23 -13 V
23 -12 V
24 -13 V
23 -12 V
23 -13 V
24 -13 V
23 -12 V
23 -13 V
23 -12 V
24 -13 V
23 -12 V
23 -13 V
23 -13 V
24 -12 V
23 -13 V
23 -13 V
23 -12 V
24 -13 V
23 -13 V
23 -13 V
23 -12 V
24 -13 V
23 -13 V
23 -12 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -12 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -12 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -12 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -12 V
23 -13 V
23 -14 V
24 -12 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -14 V
24 -12 V
23 -14 V
23 -13 V
23 -12 V
24 -13 V
23 -14 V
23 -13 V
23 -13 V
24 -13 V
23 -12 V
23 -13 V
24 -14 V
23 -13 V
23 -13 V
23 -13 V
24 -13 V
23 -13 V
23 -13 V
23 -14 V
24 -12 V
23 -14 V
23 -12 V
23 -14 V
24 -12 V
23 -14 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

%%%% Figure 2

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: NewCenturySchlbk-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -73 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/NewCenturySchlbk-Roman findfont 220 scalefont setfont
newpath
LTa
LTb
1320 2010 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1e-10) Rshow
1320 4929 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1) Rshow
1320 551 M
0 63 V
0 4315 R
0 -63 V
0 -4535 R
(0.1) Cshow
1877 551 M
0 31 V
0 4347 R
0 -31 V
2203 551 M
0 31 V
0 4347 R
0 -31 V
2434 551 M
0 31 V
0 4347 R
0 -31 V
2614 551 M
0 31 V
0 4347 R
0 -31 V
2760 551 M
0 31 V
0 4347 R
0 -31 V
2884 551 M
0 31 V
0 4347 R
0 -31 V
2992 551 M
0 31 V
0 4347 R
0 -31 V
3086 551 M
0 31 V
0 4347 R
0 -31 V
3171 551 M
0 63 V
0 4315 R
0 -63 V
0 -4535 R
(1) Cshow
3728 551 M
0 31 V
0 4347 R
0 -31 V
4054 551 M
0 31 V
0 4347 R
0 -31 V
4285 551 M
0 31 V
0 4347 R
0 -31 V
4465 551 M
0 31 V
0 4347 R
0 -31 V
4611 551 M
0 31 V
0 4347 R
0 -31 V
4735 551 M
0 31 V
0 4347 R
0 -31 V
4843 551 M
0 31 V
0 4347 R
0 -31 V
4937 551 M
0 31 V
0 4347 R
0 -31 V
5022 551 M
0 63 V
0 4315 R
0 -63 V
0 -4535 R
(10) Cshow
5579 551 M
0 31 V
0 4347 R
0 -31 V
5905 551 M
0 31 V
0 4347 R
0 -31 V
6136 551 M
0 31 V
0 4347 R
0 -31 V
6316 551 M
0 31 V
0 4347 R
0 -31 V
6462 551 M
0 31 V
0 4347 R
0 -31 V
6586 551 M
0 31 V
0 4347 R
0 -31 V
6694 551 M
0 31 V
0 4347 R
0 -31 V
6788 551 M
0 31 V
0 4347 R
0 -31 V
6873 551 M
0 63 V
0 4315 R
0 -63 V
0 -4535 R
(100) Cshow
1320 551 M
5553 0 V
0 4378 V
-5553 0 V
0 -4378 V
220 2740 M
currentpoint gsave translate 90 rotate 0 0 M
(Elastic Conductance Gel in A/V) Cshow
grestore
4096 111 M
(Energy Barrier E in eV) Cshow
LT0
6150 4646 M
(Numerical) Rshow
6282 4646 M
396 0 V
1320 1099 M
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 1 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 37 V
22 0 V
23 1 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 1 V
22 0 V
22 0 V
22 0 V
23 0 V
22 1 V
22 0 V
22 0 V
23 0 V
22 1 V
22 0 V
22 0 V
22 0 V
23 1 V
22 0 V
22 0 V
22 1 V
22 0 V
23 0 V
22 1 V
22 0 V
22 0 V
23 267 V
22 0 V
22 0 V
22 1 V
22 0 V
23 0 V
22 1 V
22 0 V
22 1 V
22 0 V
23 0 V
22 1 V
22 0 V
22 1 V
23 0 V
22 0 V
22 1 V
22 0 V
22 1 V
23 0 V
22 74 V
22 0 V
22 1 V
22 0 V
23 1 V
22 1 V
22 0 V
22 1 V
22 0 V
23 1 V
22 0 V
22 1 V
22 1 V
23 0 V
22 1 V
22 1 V
22 0 V
22 135 V
23 0 V
22 1 V
22 1 V
22 0 V
22 1 V
23 1 V
22 1 V
22 0 V
22 1 V
22 1 V
23 1 V
22 1 V
22 61 V
22 1 V
23 1 V
22 1 V
22 1 V
22 1 V
22 1 V
23 1 V
22 0 V
22 1 V
22 1 V
22 89 V
23 1 V
22 1 V
22 1 V
22 1 V
23 1 V
22 1 V
22 1 V
22 1 V
22 1 V
23 51 V
22 1 V
22 2 V
22 1 V
22 1 V
23 1 V
22 1 V
22 1 V
22 1 V
22 67 V
23 1 V
22 1 V
22 1 V
22 1 V
23 1 V
22 1 V
22 43 V
22 2 V
22 1 V
23 1 V
22 1 V
22 1 V
22 2 V
22 52 V
23 2 V
22 1 V
22 1 V
22 1 V
23 1 V
22 2 V
22 37 V
22 1 V
22 1 V
23 1 V
22 2 V
22 1 V
22 43 V
22 2 V
23 1 V
22 1 V
22 1 V
22 33 V
22 1 V
23 1 V
22 2 V
22 1 V
22 37 V
23 1 V
22 2 V
22 1 V
22 1 V
22 29 V
23 1 V
22 1 V
22 1 V
22 31 V
22 1 V
23 2 V
22 1 V
22 1 V
22 26 V
22 1 V
23 2 V
22 1 V
22 30 V
22 1 V
23 1 V
22 22 V
22 2 V
22 1 V
22 1 V
23 27 V
22 1 V
22 2 V
22 19 V
22 2 V
23 1 V
22 2 V
22 24 V
22 1 V
23 1 V
22 19 V
22 1 V
22 2 V
22 21 V
23 2 V
22 1 V
22 17 V
22 2 V
22 19 V
23 2 V
22 1 V
22 16 V
22 2 V
23 1 V
22 18 V
22 2 V
22 15 V
22 1 V
23 2 V
22 17 V
22 1 V
22 14 V
22 2 V
23 15 V
22 2 V
22 13 V
22 2 V
22 2 V
23 15 V
22 1 V
22 13 V
22 2 V
23 13 V
22 2 V
22 12 V
22 2 V
22 13 V
23 10 V
22 3 V
22 12 V
22 2 V
22 11 V
23 2 V
22 12 V
22 9 V
22 3 V
23 11 V
22 3 V
22 9 V
22 10 V
22 3 V
23 10 V
22 9 V
22 3 V
LT1
6150 4426 M
(Fit) Rshow
6282 4426 M
396 0 V
1320 967 M
56 19 V
56 19 V
56 20 V
56 19 V
56 19 V
57 19 V
56 20 V
56 19 V
56 19 V
56 19 V
56 20 V
56 19 V
56 19 V
56 20 V
56 19 V
56 19 V
57 19 V
56 20 V
56 19 V
56 19 V
56 19 V
56 20 V
56 19 V
56 19 V
56 20 V
56 19 V
56 19 V
57 19 V
56 20 V
56 19 V
56 19 V
56 19 V
56 20 V
56 19 V
56 19 V
56 19 V
56 20 V
56 19 V
57 19 V
56 20 V
56 19 V
56 19 V
56 19 V
56 20 V
56 19 V
56 19 V
56 19 V
56 20 V
56 19 V
57 19 V
56 20 V
56 19 V
56 19 V
56 19 V
56 20 V
56 19 V
56 19 V
56 19 V
56 20 V
56 19 V
57 19 V
56 19 V
56 20 V
56 19 V
56 19 V
56 20 V
56 19 V
56 19 V
56 19 V
56 20 V
56 19 V
57 19 V
56 19 V
56 20 V
56 19 V
56 19 V
56 20 V
56 19 V
56 19 V
56 19 V
56 20 V
56 19 V
57 19 V
56 19 V
56 20 V
56 19 V
56 19 V
56 20 V
56 19 V
56 19 V
56 19 V
56 20 V
56 19 V
57 19 V
56 19 V
56 20 V
56 19 V
56 19 V
56 19 V
LT2
6150 4206 M
(Experimental) Rshow
6282 4206 M
396 0 V
1320 1806 M
5553 0 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

%%%% Figure 3

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: NewCenturySchlbk-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -73 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/NewCenturySchlbk-Roman findfont 220 scalefont setfont
newpath
LTa
LTb
1320 2010 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1e-10) Rshow
1320 4929 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1) Rshow
1320 551 M
0 63 V
0 4315 R
0 -63 V
0 -4535 R
(0.1) Cshow
1877 551 M
0 31 V
0 4347 R
0 -31 V
2203 551 M
0 31 V
0 4347 R
0 -31 V
2434 551 M
0 31 V
0 4347 R
0 -31 V
2614 551 M
0 31 V
0 4347 R
0 -31 V
2760 551 M
0 31 V
0 4347 R
0 -31 V
2884 551 M
0 31 V
0 4347 R
0 -31 V
2992 551 M
0 31 V
0 4347 R
0 -31 V
3086 551 M
0 31 V
0 4347 R
0 -31 V
3171 551 M
0 63 V
0 4315 R
0 -63 V
0 -4535 R
(1) Cshow
3728 551 M
0 31 V
0 4347 R
0 -31 V
4054 551 M
0 31 V
0 4347 R
0 -31 V
4285 551 M
0 31 V
0 4347 R
0 -31 V
4465 551 M
0 31 V
0 4347 R
0 -31 V
4611 551 M
0 31 V
0 4347 R
0 -31 V
4735 551 M
0 31 V
0 4347 R
0 -31 V
4843 551 M
0 31 V
0 4347 R
0 -31 V
4937 551 M
0 31 V
0 4347 R
0 -31 V
5022 551 M
0 63 V
0 4315 R
0 -63 V
0 -4535 R
(10) Cshow
5579 551 M
0 31 V
0 4347 R
0 -31 V
5905 551 M
0 31 V
0 4347 R
0 -31 V
6136 551 M
0 31 V
0 4347 R
0 -31 V
6316 551 M
0 31 V
0 4347 R
0 -31 V
6462 551 M
0 31 V
0 4347 R
0 -31 V
6586 551 M
0 31 V
0 4347 R
0 -31 V
6694 551 M
0 31 V
0 4347 R
0 -31 V
6788 551 M
0 31 V
0 4347 R
0 -31 V
6873 551 M
0 63 V
0 4315 R
0 -63 V
0 -4535 R
(100) Cshow
1320 551 M
5553 0 V
0 4378 V
-5553 0 V
0 -4378 V
220 2740 M
currentpoint gsave translate 90 rotate 0 0 M
(Elastic Conductance Gel in A/V) Cshow
grestore
4096 111 M
(Energy Barrier E in eV) Cshow
LT0
6150 4646 M
(Numerical) Rshow
6282 4646 M
396 0 V
2453 551 M
0 1772 V
22 -5 V
22 -6 V
22 -5 V
23 -6 V
22 -5 V
22 -6 V
22 -5 V
23 -6 V
22 -6 V
22 -5 V
22 -6 V
22 -5 V
23 -6 V
22 -6 V
22 -5 V
22 -6 V
22 -6 V
23 -5 V
22 -6 V
22 -6 V
22 -5 V
22 -6 V
23 -5 V
22 -6 V
22 -6 V
22 -5 V
23 -6 V
22 -6 V
22 -5 V
22 -6 V
22 -5 V
23 -6 V
22 -5 V
22 -6 V
22 -6 V
22 -5 V
23 -6 V
22 -5 V
22 -6 V
22 -5 V
22 -6 V
23 -5 V
22 -5 V
22 -6 V
22 -5 V
23 -6 V
22 -5 V
22 -5 V
22 -6 V
22 -5 V
23 -74 V
22 -7 V
22 -7 V
22 -7 V
22 -7 V
23 -7 V
22 -7 V
22 -7 V
22 -7 V
23 -7 V
22 -7 V
22 -7 V
22 -7 V
22 -7 V
23 -7 V
22 -8 V
22 -7 V
22 -7 V
22 -7 V
23 -7 V
22 -8 V
22 -7 V
22 -7 V
22 -8 V
23 -7 V
22 -8 V
22 -7 V
22 -7 V
23 -8 V
22 -7 V
22 -8 V
22 185 V
22 -4 V
23 -3 V
22 -3 V
22 -3 V
22 -4 V
22 -3 V
23 -3 V
22 -3 V
22 -3 V
22 -2 V
23 -3 V
22 -3 V
22 -3 V
22 -3 V
22 -2 V
23 -3 V
22 -2 V
22 -3 V
22 -2 V
22 -3 V
23 -348 V
22 12 V
22 11 V
22 11 V
22 10 V
23 9 V
22 9 V
22 8 V
22 8 V
23 8 V
22 7 V
22 7 V
22 6 V
22 6 V
23 6 V
22 6 V
22 5 V
22 5 V
22 326 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 -1 V
22 0 V
22 -34 V
23 4 V
22 3 V
22 2 V
22 3 V
22 2 V
23 3 V
22 2 V
22 2 V
22 2 V
23 2 V
22 2 V
22 126 V
22 2 V
22 1 V
23 2 V
22 1 V
22 2 V
22 1 V
22 1 V
23 17 V
22 0 V
22 -30 V
22 4 V
23 4 V
22 4 V
22 3 V
22 2 V
22 3 V
23 2 V
22 2 V
22 94 V
22 4 V
22 4 V
23 3 V
22 2 V
22 2 V
22 2 V
22 1 V
23 -15 V
22 7 V
22 5 V
22 4 V
23 4 V
22 3 V
22 2 V
22 2 V
22 61 V
23 6 V
22 4 V
22 3 V
22 3 V
22 2 V
23 -11 V
22 9 V
22 7 V
22 4 V
23 4 V
22 3 V
22 35 V
22 10 V
22 7 V
23 4 V
22 4 V
22 3 V
LT1
6150 4426 M
(Fit) Rshow
6282 4426 M
396 0 V
1781 551 M
44 17 V
56 21 V
56 20 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
57 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
57 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
57 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
57 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
57 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
57 21 V
56 21 V
56 21 V
56 21 V
56 20 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
57 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
57 21 V
56 21 V
56 21 V
56 21 V
56 21 V
56 21 V
LT2
6150 4206 M
(Experimental) Rshow
6282 4206 M
396 0 V
1320 1381 M
5553 0 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
